Adversary-Augmented Simulation to evaluate fairness on HyperLedger Fabric

This paper presents a novel adversary model specifically tailored to distributed systems, aiming to assess the security of blockchain networks. Building upon concepts such as adversarial assumptions, goals, and capabilities, our proposed adversary model classifies and constrains the use of adversarial actions based on classical distributed system models, defined by both failure and communication models. The objective is to study the effects of these allowed actions on the properties of distributed protocols under various system models. A significant aspect of our research involves integrating this adversary model into the Multi-Agent eXperimenter (MAX) framework. This integration enables fine-grained simulations of adversarial attacks on blockchain networks. In this paper, we particularly study four distinct fairness properties on Hyperledger Fabric with the Byzantine Fault Tolerant Tendermint consensus algorithm being selected for its ordering service. We define novel attacks that combine adversarial actions on both protocols, with the aim of violating a specific client-fairness property. Simulations confirm our ability to violate this property and allow us to evaluate the impact of these attacks on several order-fairness properties that relate orders of transaction reception and delivery.

==> figures/actions/classif.tex <==
\begin{tikzpicture}
%
\node[minimum height=.5cm,text centered] (nA1) at (0,0) {\advactDelay~{\tiny(I/O/IO)}};
%
\node[minimum height=.5cm,text centered,below right=.25cm and .5cm of nA1.west] (nA2) {\advactSkip~{\tiny(I/O/IO)}};
%
\node[minimum height=.5cm,text centered,below right=.25cm and .6cm of nA2.west] (nA3) {\advactStop};
%
\node[minimum height=.5cm,text centered,above left=0cm and 0cm of $(nA3.east |- nA1.north)$] (nC1) {\advactSend};
%
\node[minimum height=.5cm,text centered,right=0cm of nC1.east] (nB2) {\advactListen~{\tiny(I/O/IO)}};
%
\node[minimum height=.5cm,text centered,below right=.25cm and .8cm of nB2.west] (nB1) {\advactReveal};
%
\node[minimum height=.5cm,text centered,right = 1cm of nA3] (n0) {\advactInject};
%
\begin{pgfonlayer}{bg}    % select the background layer
\draw[fill=yellow] (n0.east |- nA3.south) rectangle (nA1.west |- nC1.north);
%
\draw (nA1.north west) rectangle (nA3.south east);
\draw (nA2.north west) rectangle (nA3.south east);
\draw (nA3.north west) rectangle (nA3.south east);
%
\draw (nB2.north west) rectangle (nB2.south east);
\draw (nB2.north west) rectangle (nB1.south east);
\draw[fill=green] (nB2.north west) rectangle (nB1.south east);
%\draw[fill=yellow] (nB2.north west) rectangle (nB1.south east);
%
\draw[pattern=north west lines, pattern color=gray] (nA1.north west) rectangle (nA3.south east);
%\draw[fill=yellow] (nA3.north west) rectangle (nA3.south east);
%
\draw[pattern=north west lines, pattern color=gray] (nC1.north west) rectangle (nB2.south east);
\end{pgfonlayer}
%
\node[fill=green,above left=.1cm and .25cm of nC1,minimum height=.2cm,minimum width=.5cm] (leg1) {};
\node[fill=yellow,right=1cm of leg1.east, anchor=west,minimum height=.2cm,minimum width=.5cm] (leg2) {};
\node[pattern=north west lines, pattern color=gray,right=1cm of leg2.east, anchor=west,minimum height=.2cm,minimum width=.5cm] (leg3) {};
%
\node[above=-.1cm of leg1,anchor=south,minimum height=.5cm,text centered] (leg1_lab) {\small passive};
\node[above=-.1cm of leg2,anchor=south,minimum height=.5cm,text centered] (leg2_lab) {\small \vphantom{p}active};
\node[above=-.1cm of leg3,anchor=south,minimum height=.5cm,text centered] (leg3_lab) {\small \vphantom{p}network};
%
\end{tikzpicture}

==> figures/actions/delay.tex <==
\begin{tikzpicture}
\input{figures/actions/base}
%
\draw[-] ($(ag1.320) + (1,0)$) -- ($(ag1.40) + (1,0)$);
%
\node (cl1) at ($(ag1.25) + (1.5,0)$) {\includegraphics[width=.75cm]{figures/icons/icon_clock_tp.png}};
%
\node (cl2) at ($(ag1.335) + (.6,0)$) {\includegraphics[width=.75cm]{figures/icons/icon_clock_tp.png}};
%
\node[align=center] (leg) at (4,-1.6) {add network\\ delay to\\I/O/IO};
%
\draw[fill=gray!20] (attr.north west) rectangle (attr.south east);
%
\draw[red,line width=1.5pt] ($(adv.north) + (.25,-.3)$) edge[bend right=25,->] ($(cl1.south) + (0,.15)$);
%
\draw[red,line width=1.5pt] ($(adv.north) + (-.25,-.3)$) edge[bend left=25,->] ($(cl2.south) + (0,.15)$);
\end{tikzpicture}

==> figures/actions/inject.tex <==
\begin{tikzpicture}
\input{figures/actions/base}
%
\draw[red,line width=1.5pt] (attr.40) edge[bend left=25,<-] ($(adv.120) + (.1,-.4)$);
%
\node[align=center] (leg) at (4,-1.6) {change the\\behavior of\\a process};
%
\node[align=left] (internal) at (attr) {
\textcolor{red}{$\mathtt{if~..:}$}
\\
\textcolor{red}{$~~\mathtt{do~..}$}
\\...
};
%
\draw[->,red,line width=1.5pt] (ag1.25) -- (ds.west |- ag1.25);
\node (cl1) at ($(ag1.25) + (.75,0)$) {\includegraphics[width=.75cm]{figures/icons/icon_cogs_red.png}};
\end{tikzpicture}

==> figures/actions/listen.tex <==
\begin{tikzpicture}
\input{figures/actions/base}
%
\draw[-] ($(ag1.320) + (.75,0)$) -- ($(ag1.40) + (.75,0)$);
%
\draw[red,line width=1.5pt] ($(ag1.25) + (.75,0)$) edge[bend right=30,->] ($(adv.120) + (0,-.25)$);
%
\draw[red,line width=1.5pt] ($(ag1.335) + (.75,0)$) edge[bend left=30,->] ($(adv.90) + (0,-.25)$);
%
\node (cl1) at ($(ag1.1) + (.35,-1.2)$) {\includegraphics[width=.5cm]{figures/icons/icon_mail.png}};
%
\node[align=left,align=center] (leg) at (4,-1.6) {intercept\\I/O/IO\\messages};
%
\draw[fill=gray!20] (attr.north west) rectangle (attr.south east);
\end{tikzpicture}

==> figures/actions/send.tex <==
\begin{tikzpicture}
\input{figures/actions/base}
%
\draw[red,line width=1.5pt] ($(ag1.335) + (.75,0)$) edge[bend left=25,<-] ($(adv.120) + (.1,-.4)$);
\draw[red,line width=1.5pt] ($(ag1.335) + (.75,0)$) edge[->] (ag1.335);
%
\node (cl1) at ($(ag1.1) + (.5,-1)$) {\includegraphics[width=.5cm]{figures/icons/icon_mail_red.png}};
%
\node[align=center] (leg) at (4,-1.6) {send a\vphantom{g}\\message};
%
\draw[fill=gray!20] (attr.north west) rectangle (attr.south east);
\end{tikzpicture}

==> figures/actions/skip.tex <==
\begin{tikzpicture}
\input{figures/actions/base}
%
\draw[-] ($(ag1.320) + (1,0)$) -- ($(ag1.40) + (1,0)$);
%
\node (cl1) at ($(ag1.25) + (1.5,0)$) {\Huge\textcolor{red}{\texttt{X}}};
%
\node (cl2) at ($(ag1.335) + (.6,0)$) {\Huge\textcolor{red}{\texttt{X}}};
%
\node[align=center] (leg) at (4,-1.6) {delete\\I/O/IO\\messages};
%
\draw[fill=gray!20] (attr.north west) rectangle (attr.south east);
%
\draw[red,line width=1.5pt] ($(adv.north) + (.25,-.3)$) edge[bend right=25,->] ($(cl1.south) + (0,.15)$);
%
\draw[red,line width=1.5pt] ($(adv.north) + (-.25,-.3)$) edge[bend left=25,->] ($(cl2.south) + (0,.15)$);
\end{tikzpicture}

==> figures/actions/table.tex <==
\begin{subfigure}{0.24\textwidth}
    \centering
\scalebox{.9}{
    \input{figures/actions/classif}
}
    \caption{Classification}
    \label{fig:adversarial_actions_classification}
\end{subfigure}
\hfill
\begin{subfigure}{0.24\textwidth}
    \centering
    \scalebox{.75}{\input{figures/actions/listen}}
    \caption{\advactListen~action}
    \label{fig:action_listen}
\end{subfigure}
\hfill
\begin{subfigure}{0.24\textwidth}
    \centering
    \scalebox{.75}{\input{figures/actions/reveal}}
    \caption{\advactReveal~action}
    \label{fig:action_reveal}
\end{subfigure}
\hfill
\begin{subfigure}{0.24\textwidth}
    \centering
    \scalebox{.75}{\input{figures/actions/send}}
    \caption{\advactSend~action}
    \label{fig:action_send}
\end{subfigure}

\vspace*{.25cm}

\begin{subfigure}{0.24\textwidth}
    \centering
    \scalebox{.75}{\input{figures/actions/stop}}
    \caption{\advactStop~action}
    \label{fig:action_stop}
\end{subfigure}
\hfill
\begin{subfigure}{0.24\textwidth}
    \centering
    \scalebox{.75}{\input{figures/actions/skip}}
    \caption{\advactSkip~action}
    \label{fig:action_skip}
\end{subfigure}
\hfill
\begin{subfigure}{0.24\textwidth}
    \centering
    \scalebox{.75}{\input{figures/actions/delay}}
    \caption{\advactDelay~action}
    \label{fig:action_delay}
\end{subfigure}
\hfill
\begin{subfigure}{0.24\textwidth}
    \centering
    \scalebox{.75}{\input{figures/actions/inject}}
    \caption{\advactInject~action}
    \label{fig:action_inject}
\end{subfigure}









==> figures/experiments/network_with_delays.tex <==
\begin{tikzpicture}
\node at (0,0) (cloud) {\Huge\faCloud};
\node[draw,diamond] at (-1.75,1) (client1) {$c_1$};
\node at (-1.75,0) {\rotatebox{90}{\Large$\cdots$}};
\node[draw,diamond,inner sep=1.75] at (-1.75,-1) (client2) {$c_{n_c}$};
\node at (-1.5,0) (clientNote) {\rotatebox{90}{\scriptsize via apps}};
%
\draw (client1) edge[->,bend left=20] node[midway,above,xshift=3,yshift=-3] {\textcolor{blue}{\faClockO}$+$\textcolor{red}{\faClockO}} (cloud);
\draw (client1) edge[<-,bend right=20] node[midway,circle,fill=white,inner sep=-.5] {\textcolor{blue}{\faClockO}} (cloud);
%
\draw (client2) edge[->,bend left=15] node[midway,circle,fill=white,inner sep=-.5] {\textcolor{blue}{\faClockO}} (cloud);
\draw (client2) edge[<-,bend right=15] node[midway,circle,fill=white,inner sep=-.5] {\textcolor{blue}{\faClockO}} (cloud);
%
\node[draw,circle] at (1.25,1.25) (p1) {$p_1$};
\draw (cloud) edge[->,bend left=15] node[midway,circle,fill=white,inner sep=-.5] {\textcolor{darkspringgreen}{\faClockO}} (p1);
\draw (cloud) edge[<-,bend right=15] node[midway,circle,fill=white,inner sep=-.5] {\textcolor{darkspringgreen}{\faClockO}} (p1);
%
\node[draw,circle,inner sep=1.75] at (2.5,.5) (pn) {$p_{n_p}$};
\draw (cloud) edge[->,bend left=6] node[pos=.35,circle,fill=white,inner sep=-.5] {\textcolor{darkspringgreen}{\faClockO}} (pn);
\draw (cloud) edge[<-,bend right=6] node[pos=.65,circle,fill=white,inner sep=-.5] {\textcolor{darkspringgreen}{\faClockO}} (pn);
%
\node at (1.95,.95) {\rotatebox{330}{\Large$\cdots$}};
%
\node[draw,regular polygon,regular polygon sides=4,inner sep=-.3] at (2.5,-.5) (on) {$o_{n_o}$};
\node[draw,regular polygon,regular polygon sides=4,inner sep=2] at (1.25,-1.25) (o1) {$o_1$};
%
\draw (cloud) edge[->,bend left=15] node[midway,circle,fill=white,inner sep=-.5] {\textcolor{blue}{\faClockO}} (o1);
\draw (cloud) edge[<-,bend right=15] node[midway,circle,fill=white,inner sep=-.5] {\textcolor{blue}{\faClockO}} (o1);
%
\draw (cloud) edge[->,bend left=6] node[pos=.35,circle,fill=white,inner sep=-.5] {\textcolor{blue}{\faClockO}} (on);
\draw (cloud) edge[<-,bend right=6] node[pos=.65,circle,fill=white,inner sep=-.5] {\textcolor{blue}{\faClockO}} (on);
%
\node at (1.95,-.95) {\rotatebox{30}{\Large$\cdots$}};
%
\node[draw,line width=1.25,inner sep=2] at (5.25,0) {
\begin{tikzpicture}
\node (leg1) at (0,0) {\textcolor{blue}{\faClockO} {\scriptsize Uniform Random Distribution [1-10]}};
\node[below=-0.1cm of leg1.south west, anchor=north west] (leg2) {\textcolor{darkspringgreen}{\faClockO} {\scriptsize parameterizable URD [1-?]}};
\node[below=-0.1cm of leg2.south west, anchor=north west] (leg3) {\textcolor{red}{\faClockO} {\scriptsize parameterizable constant delay}};
\end{tikzpicture}
};
\end{tikzpicture}

==> figures/theory/peer_sabotage_theo_v3.tex <==
\begin{tikzpicture}
\begin{axis}[ 
    xlabel={$X = \mathcal{P}(t < z)$ for all honest peer $p$},
    ylabel={$Y = \mathcal{P}({\scriptstyle\mathtt{at~least}} ~m_p~ {\scriptstyle\mathtt{endorsements}}~ < z)$},
    ylabel near ticks,
]
  
\addplot[blue,thick]
coordinates {
(0.0,0.0)(0.01,7.581087654801807e-17)(0.02,7.345631258437552e-14)(0.03,4.006139442568316e-12)(0.04,6.724823640622949e-11)(0.05,5.917359685745241e-10)(0.060000000000000005,3.459896415036958e-09)(0.07,1.5255469057877616e-08)(0.08,5.470255372770871e-08)(0.09,1.6747862487939553e-07)(0.09999999999999999,4.526064684999996e-07)(0.10999999999999999,1.1055790317104412e-06)(0.11999999999999998,2.4840997459040504e-06)(0.12999999999999998,5.20272402251855e-06)(0.13999999999999999,1.0262683005394678e-05)(0.15,1.9222703223172175e-05)(0.16,3.4415679972859955e-05)(0.17,5.921462239572104e-05)(0.18000000000000002,9.834939719837658e-05)(0.19000000000000003,0.000158273514826051)(0.20000000000000004,0.0002475776081920004)(0.21000000000000005,0.000377443449756255)(0.22000000000000006,0.0005621294514588556)(0.23000000000000007,0.0008194757161139388)(0.24000000000000007,0.001171413984442384)(0.25000000000000006,0.0016444653738290108)(0.26000000000000006,0.0022702067520914424)(0.2700000000000001,0.003085685040743346)(0.2800000000000001,0.004133757791981861)(0.2900000000000001,0.005463338108982499)(0.3000000000000001,0.007129522436836522)(0.3100000000000001,0.009193580976022919)(0.3200000000000001,0.011722792472240662)(0.3300000000000001,0.01479010790170218)(0.34000000000000014,0.018473631060878723)(0.35000000000000014,0.02285590822135239)(0.36000000000000015,0.028023023738140276)(0.37000000000000016,0.03406350369682495)(0.38000000000000017,0.04106703522559189)(0.3900000000000002,0.049123014841597645)(0.4000000000000002,0.058318944993280206)(0.4100000000000002,0.06873870363883472)(0.4200000000000002,0.0804607170989135)(0.4300000000000002,0.09355607137092418)(0.4400000000000002,0.10808660142912528)(0.45000000000000023,0.12410300160325768)(0.46000000000000024,0.14164300278537928)(0.47000000000000025,0.16072966383325998)(0.48000000000000026,0.18136982501314997)(0.49000000000000027,0.20355277057326546)(0.5000000000000002,0.22724914550781303)(0.5100000000000002,0.2524101682359934)(0.5200000000000002,0.2789671762899504)(0.5300000000000002,0.3068315362230104)(0.5400000000000003,0.3358949418927663)(0.5500000000000003,0.36603011715589306)(0.5600000000000003,0.39709192998091175)(0.5700000000000003,0.42891891522253844)(0.5800000000000003,0.4613351930187298)(0.5900000000000003,0.4941527592087878)(0.6000000000000003,0.5271741135912971)(0.6100000000000003,0.5601951815264761)(0.6200000000000003,0.5930084746340569)(0.6300000000000003,0.625406427447005)(0.6400000000000003,0.6571848391546434)(0.6500000000000004,0.6881463432989913)(0.6600000000000004,0.7181038237514943)(0.6700000000000004,0.7468836927443898)(0.6800000000000004,0.7743289463775568)(0.6900000000000004,0.8003019150398972)(0.7000000000000004,0.8246866306931253)(0.7100000000000004,0.8473907400226325)(0.7200000000000004,0.8683469020520416)(0.7300000000000004,0.8875136208549015)(0.7400000000000004,0.9048754783043528)(0.7500000000000004,0.92044274811633)(0.7600000000000005,0.9342503904084305)(0.7700000000000005,0.9463564451662181)(0.7800000000000005,0.9568398628407389)(0.7900000000000005,0.9657978301673221)(0.8000000000000005,0.9733426684887042)(0.8100000000000005,0.9795983996099547)(0.8200000000000005,0.9846970896823178)(0.8300000000000005,0.9887750939521451)(0.8400000000000005,0.9919693335616688)(0.8500000000000005,0.9944137391243275)(0.8600000000000005,0.9962359937651646)(0.8700000000000006,0.9975547000845176)(0.8800000000000006,0.9984770806178427)(0.8900000000000006,0.9990972996192324)(0.9000000000000006,0.9994954655076524)(0.9100000000000006,0.9997373386120826)(0.9200000000000006,0.9998747289769094)(0.9300000000000006,0.9999465256119993)(0.9400000000000006,0.9999802541192839)
};
\label{b0}

\addplot[green,thick] 
coordinates {
(0.0,0.0)(0.01,2.8689795070498007e-17)(0.02,2.8055827554238472e-14)(0.03,1.54437193841974e-12)(0.04,2.6168145750211434e-11)(0.05,2.3244544976806647e-10)(0.060000000000000005,1.3721213457363584e-09)(0.07,6.108395463703499e-09)(0.08,2.211656403472052e-08)(0.09,6.837774050569952e-08)(0.09999999999999999,1.8662024799999985e-07)(0.10999999999999999,4.6041377285189227e-07)(0.11999999999999998,1.0449281626286753e-06)(0.12999999999999998,2.2107823649480857e-06)(0.13999999999999999,4.405684056901095e-06)(0.15,8.337658276937434e-06)(0.16,1.5083553630500477e-05)(0.17,2.6226176979673774e-05)(0.18000000000000002,4.402283205580468e-05)(0.19000000000000003,7.160722504973282e-05)(0.20000000000000004,0.00011322566246400017)(0.21000000000000005,0.00017450722499578504)(0.22000000000000006,0.0002627661868905995)(0.23000000000000007,0.0003873334022140227)(0.24000000000000007,0.0005599117439179633)(0.25000000000000006,0.0007949490100145357)(0.26000000000000006,0.0011100200591471333)(0.2700000000000001,0.0015262083632190764)(0.2800000000000001,0.0020684757260214237)(0.2900000000000001,0.0027660076715121163)(0.3000000000000001,0.003652521008436011)(0.3100000000000001,0.004766519380056159)(0.3200000000000001,0.006151482253960518)(0.3300000000000001,0.007855972835290567)(0.34000000000000014,0.009933650827183834)(0.35000000000000014,0.012443176835361511)(0.36000000000000015,0.01544799653014509)(0.37000000000000016,0.019015994438491828)(0.38000000000000017,0.02321900942939167)(0.3900000000000002,0.028132206555167908)(0.4000000000000002,0.033833302884352136)(0.4100000000000002,0.040401648263027175)(0.4200000000000002,0.04791716551413121)(0.4300000000000002,0.05645915836125506)(0.4400000000000002,0.0661049992686686)(0.45000000000000023,0.07692871333818045)(0.46000000000000024,0.0889994783045588)(0.47000000000000025,0.10238006442781437)(0.48000000000000026,0.1171252415921818)(0.49000000000000027,0.13328018408582123)(0.5000000000000002,0.15087890625000042)(0.5100000000000002,0.16994276435207034)(0.5200000000000002,0.1904790615577808)(0.5300000000000002,0.212479793667241)(0.5400000000000003,0.235920573256249)(0.5500000000000003,0.26075976896369757)(0.5600000000000003,0.2869378948333057)(0.5700000000000003,0.3143772818174413)(0.5800000000000003,0.3429820597643946)(0.5900000000000003,0.3726384734409365)(0.6000000000000003,0.403215550414849)(0.6100000000000003,0.4345661319871155)(0.6200000000000003,0.4665282708961133)(0.6300000000000003,0.4989269913187002)(0.6400000000000003,0.5315763978952058)(0.6500000000000004,0.5642821112643039)(0.6600000000000004,0.596843998094191)(0.6700000000000004,0.6290591540494826)(0.6800000000000004,0.66072508877478)(0.6900000000000004,0.691643053064662)(0.7000000000000004,0.721621440204365)(0.7100000000000004,0.7504791862998723)(0.7200000000000004,0.7780490885758808)(0.7300000000000004,0.8041809564157384)(0.7400000000000004,0.8287445076578354)(0.7500000000000004,0.851631922647358)(0.7600000000000005,0.8727599710508823)(0.7700000000000005,0.8920716317244478)(0.7800000000000005,0.9095371341920095)(0.7900000000000005,0.9251543616935152)(0.8000000000000005,0.9389485703823365)(0.8100000000000005,0.9509713970846037)(0.8200000000000005,0.9612991489653787)(0.8300000000000005,0.9700303922382559)(0.8400000000000005,0.9772828833148393)(0.8500000000000005,0.9831899139520502)(0.8600000000000005,0.9878961712486679)(0.8700000000000006,0.9915532427655108)(0.8800000000000006,0.9943149253288086)(0.8900000000000006,0.9963325216562432)(0.9000000000000006,0.9977503299149522)(0.9100000000000006,0.9987015453974822)(0.9200000000000006,0.9993047979805549)(0.9300000000000006,0.9996615407395402)(0.9400000000000006,0.999854480337334)
}; 
\label{b1}

\addplot[yellow,thick] 
coordinates {
(0.0,0.0)(0.01,9.650974271500003e-18)(0.02,9.525017337856001e-15)(0.03,5.292100810388832e-13)(0.04,9.051441310203905e-12)(0.05,8.116523132324222e-11)(0.060000000000000005,4.837064226297203e-10)(0.07,2.174170261908179e-09)(0.08,7.948742429073477e-09)(0.09,2.4816912209569396e-08)(0.09999999999999999,6.840414999999994e-08)(0.10999999999999999,1.704518587581625e-07)(0.11999999999999998,3.9075926113986844e-07)(0.12999999999999998,8.35177005145574e-07)(0.13999999999999999,1.6814984994622183e-06)(0.15,3.215284184591673e-06)(0.16,5.8777791817578705e-06)(0.17,1.0328130996036536e-05)(0.18000000000000002,1.752206857162327e-05)(0.19000000000000003,2.8809057258958427e-05)(0.20000000000000004,4.6049689600000075e-05)(0.21000000000000005,7.175470612972425e-05)(0.22000000000000006,0.00010924656403508354)(0.23000000000000007,0.00016284388849978048)(0.24000000000000007,0.00023806845943142633)(0.25000000000000006,0.00034187361598014913)(0.26000000000000006,0.00048289211701507445)(0.2700000000000001,0.0006717005947126272)(0.2800000000000001,0.0009210968004878477)(0.2900000000000001,0.0012463848898386612)(0.3000000000000001,0.0016656630493500054)(0.3100000000000001,0.002200106860655138)(0.3200000000000001,0.002874240949089847)(0.3300000000000001,0.003716190706089603)(0.34000000000000014,0.004757905231005112)(0.35000000000000014,0.006035342136290204)(0.36000000000000015,0.007588604525148099)(0.37000000000000016,0.009462020306216831)(0.38000000000000017,0.011704154077004437)(0.3900000000000002,0.014367742105050041)(0.4000000000000002,0.01750954147840007)(0.4100000000000002,0.02119008529637799)(0.4200000000000002,0.025473336834970977)(0.4300000000000002,0.030426236950960934)(0.4400000000000002,0.03611814058262809)(0.45000000000000023,0.04262014005448792)(0.46000000000000024,0.05000427498543251)(0.47000000000000025,0.058342630914270444)(0.48000000000000026,0.0677063312683601)(0.49000000000000027,0.07816442997802178)(0.5000000000000002,0.08978271484375026)(0.5100000000000002,0.10262243465090864)(0.5200000000000002,0.1167389659476394)(0.5300000000000002,0.1321804383006287)(0.5400000000000003,0.1489863396592773)(0.5500000000000003,0.16718612612619055)(0.5600000000000003,0.18679786288093644)(0.5700000000000003,0.20782692516153695)(0.5800000000000003,0.23026478999836097)(0.5900000000000003,0.2540879507405935)(0.6000000000000003,0.2792569872384008)(0.6100000000000003,0.3057158247672585)(0.6200000000000003,0.3333912143298567)(0.6300000000000003,0.362192465774587)(0.6400000000000003,0.3920114631624975)(0.6500000000000004,0.4227229889389469)(0.6600000000000004,0.4541853796738339)(0.6700000000000004,0.4862415313889891)(0.6800000000000004,0.5187202667713089)(0.6900000000000004,0.5514380698708099)(0.7000000000000004,0.5842011862193514)(0.7100000000000004,0.6168080777167548)(0.7200000000000004,0.6490522121813656)(0.7300000000000004,0.6807251572466078)(0.7400000000000004,0.7116199374324238)(0.7500000000000004,0.7415346018970025)(0.7600000000000005,0.770275938788302)(0.7700000000000005,0.7976632605213684)(0.7800000000000005,0.8235321730125017)(0.7900000000000005,0.8477382312672161)(0.8000000000000005,0.870160374169601)(0.8100000000000005,0.890704023347022)(0.8200000000000005,0.9093037251499584)(0.8300000000000005,0.9259252117349873)(0.8400000000000005,0.9405667576977652)(0.8500000000000005,0.9532597134926442)(0.8600000000000005,0.9640681069158202)(0.8700000000000006,0.9730872202454899)(0.8800000000000006,0.9804410743653622)(0.8900000000000006,0.9862787836090084)(0.9000000000000006,0.9907697875441501)(0.9100000000000006,0.9940980199992595)(0.9200000000000006,0.9964551429987814)(0.9300000000000006,0.9980330557540604)(0.9400000000000006,0.9990159884576684)
}; 
\label{b2}

\addplot[orange,thick] 
coordinates {
(0.0,0.0)(0.01,2.7827128000000008e-18)(0.02,2.7718066175999997e-15)(0.03,1.554391468043999e-13)(0.04,2.6836197179392e-12)(0.05,2.429296875000001e-11)(0.060000000000000005,1.4616275883540487e-10)(0.07,6.6333109071182e-10)(0.08,2.448811681539687e-09)(0.09,7.720825751119589e-09)(0.09999999999999999,2.1492999999999986e-08)(0.10999999999999999,5.40947503738408e-08)(0.11999999999999998,1.2526863553564488e-07)(0.12999999999999998,2.704785815813245e-07)(0.13999999999999999,5.501922048447448e-07)(0.15,1.0630261625976555e-06)(0.16,1.9637594331428164e-06)(0.17,3.487319471235655e-06)(0.18000000000000002,5.979924196979788e-06)(0.19000000000000003,9.938612906765134e-06)(0.20000000000000004,1.606041600000003e-05)(0.21000000000000005,2.5302391994977062e-05)(0.22000000000000006,3.8953696427246544e-05)(0.23000000000000007,5.8720737426384286e-05)(0.24000000000000007,8.682631446594837e-05)(0.25000000000000006,0.00012612342834472683)(0.26000000000000006,0.00018022419127566383)(0.2700000000000001,0.0002536439565000786)(0.2800000000000001,0.00035196042869539907)(0.2900000000000001,0.00048198711233692304)(0.3000000000000001,0.000651960009000002)(0.3100000000000001,0.0008717359913999511)(0.3200000000000001,0.001153000767960293)(0.3300000000000001,0.0015094838141914352)(0.34000000000000014,0.001957177094544764)(0.35000000000000014,0.0025145538400971773)(0.36000000000000015,0.0032027830937881715)(0.37000000000000016,0.004045935197217398)(0.38000000000000017,0.0050711728832329855)(0.3900000000000002,0.006308922169383841)(0.4000000000000002,0.007793016832000033)(0.4100000000000002,0.009560809892837321)(0.4200000000000002,0.011653245283763942)(0.4300000000000002,0.014114882683859346)(0.4400000000000002,0.016993868461428783)(0.45000000000000023,0.020341845714427823)(0.46000000000000024,0.02421379659976696)(0.47000000000000025,0.028667810487354062)(0.48000000000000026,0.033764771980021015)(0.49000000000000027,0.039567963515977356)(0.5000000000000002,0.046142578125000146)(0.5100000000000002,0.05355513895035344)(0.5200000000000002,0.06187282338056988)(0.5300000000000002,0.07116269106156156)(0.5400000000000003,0.08149081668026197)(0.5500000000000003,0.09292133022340707)(0.5600000000000003,0.10551536941310423)(0.5700000000000003,0.11932995119483894)(0.5800000000000003,0.13441677148982895)(0.5900000000000003,0.15082094490405773)(0.6000000000000003,0.16857969868800055)(0.6100000000000003,0.1877210379358875)(0.6200000000000003,0.20826240176758526)(0.6300000000000003,0.2302093330099988)(0.6400000000000003,0.25355418664195334)(0.6500000000000004,0.2782749049334804)(0.6600000000000004,0.3043338897364838)(0.6700000000000004,0.3316770047001432)(0.6800000000000004,0.3602327422138633)(0.6900000000000004,0.3899115915368787)(0.7000000000000004,0.42060564576100123)(0.7100000000000004,0.4521884858656247)(0.7200000000000004,0.4845153800455038)(0.7300000000000004,0.5174238355943185)(0.7400000000000004,0.5507345387711438)(0.7500000000000004,0.5842527151107804)(0.7600000000000005,0.617769938397557)(0.7700000000000005,0.6510664108271454)(0.7800000000000005,0.6839137295392743)(0.7900000000000005,0.7160781455082039)(0.8000000000000005,0.7473243095040014)(0.8100000000000005,0.777419486246305)(0.8200000000000005,0.8061382017066636)(0.8300000000000005,0.8332672695012296)(0.8400000000000005,0.8586111201596536)(0.8500000000000005,0.8819973314464388)(0.8600000000000005,0.9032822285156983)(0.8700000000000006,0.9223563891465311)(0.8800000000000006,0.9391498512598663)(0.8900000000000006,0.9536367769621426)(0.9000000000000006,0.9658392790770007)(0.9100000000000006,0.9758300620698035)(0.9200000000000006,0.9837334689730066)(0.9300000000000006,0.9897244588893678)(0.9400000000000006,0.9940249653644195)
}; 
\label{b3}

\addplot[red,thick] 
coordinates {
(0.0,0.0)(0.01,6.4805500000000015e-19)(0.02,6.514892800000001e-16)(0.03,3.687580525499998e-14)(0.04,6.426512588800001e-13)(0.05,5.872802734375003e-12)(0.060000000000000005,3.567383451648003e-11)(0.07,1.6346701422005514e-10)(0.08,6.093699599564801e-10)(0.09,1.9402386138584544e-09)(0.09999999999999999,5.4549999999999966e-09)(0.10999999999999999,1.386757375004764e-08)(0.11999999999999998,3.243974546423803e-08)(0.12999999999999998,7.076207457363232e-08)(0.13999999999999999,1.4543145542883315e-07)(0.15,2.8392823608398425e-07)(0.16,5.300525655182541e-07)(0.17,9.513374416523816e-07)(0.18000000000000002,1.6489131745994972e-06)(0.19000000000000003,2.7703529439186753e-06)(0.20000000000000004,4.5260800000000085e-06)(0.21000000000000005,7.209961952232289e-06)(0.22000000000000006,1.1224754570111636e-05)(0.23000000000000007,1.7113084649802376e-05)(0.24000000000000007,2.5594676828103057e-05)(0.25000000000000006,3.7610530853271566e-05)(0.26000000000000006,5.4374741903767504e-05)(0.2700000000000001,7.743462532513722e-05)(0.2800000000000001,0.00010873975698922437)(0.2900000000000001,0.000150720469865964)(0.3000000000000001,0.0002063762550000007)(0.3100000000000001,0.0002793743997588419)(0.3200000000000001,0.0003741590570419422)(0.3300000000000001,0.0004960707754322305)(0.34000000000000014,0.0006514763316261866)(0.35000000000000014,0.0008479084927868685)(0.36000000000000015,0.0010942150979420518)(0.37000000000000016,0.001400716584763463)(0.38000000000000017,0.0017793708019568299)(0.3900000000000002,0.0022439436394135004)(0.4000000000000002,0.002810183680000012)(0.4100000000000002,0.0034959987306257597)(0.4200000000000002,0.004321631728746942)(0.4300000000000002,0.005309833146962397)(0.4400000000000002,0.006486026636593997)(0.45000000000000023,0.007878464265443154)(0.46000000000000024,0.009518367320185454)(0.47000000000000025,0.011440048265631912)(0.48000000000000026,0.013681009087512675)(0.49000000000000027,0.016282010899359295)(0.5000000000000002,0.019287109375000073)(0.5100000000000002,0.02274365028438469)(0.5200000000000002,0.026702219170909917)(0.5300000000000002,0.031216539022892374)(0.5400000000000003,0.03634330967088715)(0.5500000000000003,0.04214198259757219)(0.5600000000000003,0.04867446489014459)(0.5700000000000003,0.05600474620972401)(0.5800000000000003,0.06419844291214971)(0.5900000000000003,0.0733222538447438)(0.6000000000000003,0.08344332288000032)(0.6100000000000003,0.09462850394664006)(0.6200000000000003,0.10694352519894433)(0.6300000000000003,0.12045205004568409)(0.6400000000000003,0.13521463406029152)(0.6500000000000004,0.1512875783352679)(0.6600000000000004,0.16872168164838408)(0.6700000000000004,0.18756089589935418)(0.6800000000000004,0.20784089167785774)(0.6900000000000004,0.22958754356275335)(0.7000000000000004,0.2528153478550009)(0.7100000000000004,0.27752578894134844)(0.7200000000000004,0.30370567440169954)(0.7300000000000004,0.331325463340997)(0.7400000000000004,0.3603376172785044)(0.7500000000000004,0.39067500829696794)(0.7600000000000005,0.42224942507608876)(0.7700000000000005,0.45495022394524165)(0.7800000000000005,0.4886431792270676)(0.7900000000000005,0.5231695949455482)(0.8000000000000005,0.5583457484800017)(0.8100000000000005,0.593962746002228)(0.8200000000000005,0.6297868795813732)(0.8300000000000005,0.665560586725197)(0.8400000000000005,0.7010041248940534)(0.8500000000000005,0.7358180862234527)(0.8600000000000005,0.7696868913725727)(0.8700000000000006,0.8022834161312433)(0.8800000000000006,0.8332749202201328)(0.8900000000000006,0.8623304646632165)(0.9000000000000006,0.8891300222550016)(0.9100000000000006,0.9133755050460224)(0.9200000000000006,0.9348039534892576)(0.9300000000000006,0.9532031539896189)(0.9400000000000006,0.9684299751426305)
}; 
\label{b4}



\addplot[purple,thick] 
coordinates {
(0.0,0.0)(0.01,1.09e-19)(0.02,1.1059200000000001e-16)(0.03,6.318242999999998e-15)(0.04,1.1114905600000002e-13)(0.05,1.0253906250000005e-12)(0.060000000000000005,6.288482304000004e-12)(0.07,2.9094950647000026e-11)(0.08,1.0952166604800003e-10)(0.09,3.5216522450099984e-10)(0.09999999999999999,9.999999999999992e-10)(0.10999999999999999,2.5678050354989967e-09)(0.11999999999999998,6.067901693951991e-09)(0.12999999999999998,1.3372273709352976e-08)(0.13999999999999999,2.776844687769597e-08)(0.15,5.478178710937497e-08)(0.16,1.0335409301094402e-07)(0.17,1.8748743274175712e-07)(0.18000000000000002,3.2848298484940836e-07)(0.19000000000000003,5.57927029459892e-07)(0.20000000000000004,9.216000000000018e-07)(0.21000000000000005,1.4845094070598923e-06)(0.22000000000000006,2.3372732056453177e-06)(0.23000000000000007,3.604106475587473e-06)(0.24000000000000007,5.452690763022352e-06)(0.25000000000000006,8.106231689453142e-06)(0.26000000000000006,1.1858036034883613e-05)(0.2700000000000001,1.708896396385591e-05)(0.2800000000000001,2.4288134869024838e-05)(0.2900000000000001,3.4077285897316386e-05)(0.3000000000000001,4.723920000000015e-05)(0.3100000000000001,6.47506346714835e-05)(0.3200000000000001,8.782019273372499e-05)(0.3300000000000001,0.000117931581865363)(0.34000000000000014,0.00015689270930854357)(0.35000000000000014,0.00020689105151367268)(0.36000000000000015,0.0002705557245646614)(0.37000000000000016,0.0003510266591865044)(0.38000000000000017,0.0004520312530551541)(0.3900000000000002,0.0005779688320486061)(0.4000000000000002,0.0007340032000000032)(0.4100000000000002,0.00092616349240052)(0.4200000000000002,0.0011614534722740972)(0.4300000000000002,0.0014479693149900517)(0.4400000000000002,0.0017950258219356083)(0.45000000000000023,0.0022132908795410265)(0.46000000000000024,0.0027149278388977145)(0.47000000000000025,0.0033137453308573098)(0.48000000000000026,0.004025353850729812)(0.49000000000000027,0.004867328244154358)(0.5000000000000002,0.005859375000000024)(0.5100000000000002,0.007023503005829197)(0.5200000000000002,0.008384196145045344)(0.5300000000000002,0.009968585810834287)(0.5400000000000003,0.011806621078835604)(0.5500000000000003,0.013931233916552795)(0.5600000000000003,0.016378496411190237)(0.5700000000000003,0.019187766567215322)(0.5800000000000003,0.022401818758769204)(0.5900000000000003,0.02606695441833283)(0.6000000000000003,0.030233088000000137)(0.6100000000000003,0.034953802671481404)(0.6200000000000003,0.04028636956168051)(0.6300000000000003,0.04629172371844439)(0.6400000000000003,0.05303438921191521)(0.6500000000000004,0.06058234505083036)(0.6600000000000004,0.06900682276007533)(0.6700000000000004,0.0783820255957261)(0.6800000000000004,0.08878475844660326)(0.6900000000000004,0.10029395648684564)(0.7000000000000004,0.11299009960000053)(0.7100000000000004,0.12695449848938598)(0.7200000000000004,0.1422684372197312)(0.7300000000000004,0.1590121556990324)(0.7400000000000004,0.17726365430481242)(0.7500000000000004,0.1970973014831552)(0.7600000000000005,0.218582223699559)(0.7700000000000005,0.24178045559534572)(0.7800000000000005,0.2667448265995596)(0.7900000000000005,0.2935165585614336)(0.8000000000000005,0.32212254720000144)(0.8100000000000005,0.35257229831265247)(0.8200000000000005,0.38485448774069125)(0.8300000000000005,0.41893311205455985)(0.8400000000000005,0.45474319479155234)(0.8500000000000005,0.4921860108518087)(0.8600000000000005,0.5311237893312759)(0.8700000000000006,0.5713738526403044)(0.8800000000000006,0.612702147220687)(0.8900000000000006,0.6548161185292923)(0.9000000000000006,0.6973568802000025)(0.9100000000000006,0.7398906244244067)(0.9200000000000006,0.7818992176025403)(0.9300000000000006,0.8227699222048008)(0.9400000000000006,0.861784182551842)
};
\label{b5}

\addplot[black,thick] 
coordinates {
(0.0,0.0)(0.01,1.0000000000000002e-20)(0.02,1.0240000000000003e-17)(0.03,5.904899999999998e-16)(0.04,1.0485760000000003e-14)(0.05,9.765625000000005e-14)(0.060000000000000005,6.046617600000005e-13)(0.07,2.8247524900000026e-12)(0.08,1.0737418240000003e-11)(0.09,3.486784400999999e-11)(0.09999999999999999,9.999999999999991e-11)(0.10999999999999999,2.5937424600999967e-10)(0.11999999999999998,6.19173642239999e-10)(0.12999999999999998,1.3785849184899975e-09)(0.13999999999999999,2.892546549759997e-09)(0.15,5.7665039062499975e-09)(0.16,1.0995116277760003e-08)(0.17,2.0159939004490016e-08)(0.18000000000000002,3.570467226624004e-08)(0.19000000000000003,6.13106625780101e-08)(0.20000000000000004,1.024000000000002e-07)(0.21000000000000005,1.667988097820104e-07)(0.22000000000000006,2.6559922791424067e-07)(0.23000000000000007,4.142651121364912e-07)(0.24000000000000007,6.34033809653762e-07)(0.25000000000000006,9.536743164062521e-07)(0.26000000000000006,1.4116709565337636e-06)(0.2700000000000001,2.0589113209464957e-06)(0.2800000000000001,2.9619676669542487e-06)(0.2900000000000001,4.207072333002023e-06)(0.3000000000000001,5.9049000000000195e-06)(0.3100000000000001,8.196282869808039e-06)(0.3200000000000001,1.1258999068426282e-05)(0.3300000000000001,1.5315789852644547e-05)(0.34000000000000014,2.064377754059784e-05)(0.35000000000000014,2.7585473535156363e-05)(0.36000000000000015,3.6561584400629916e-05)(0.37000000000000016,4.80858437241787e-05)(0.38000000000000017,6.278211847988252e-05)(0.3900000000000002,8.140406085191638e-05)(0.4000000000000002,0.00010485760000000049)(0.4100000000000002,0.00013422659310152467)(0.4200000000000002,0.00017080198121677907)(0.4300000000000002,0.00021611482313284357)(0.4400000000000002,0.00027197360938418315)(0.45000000000000023,0.000340506289160158)(0.46000000000000024,0.000424207474827768)(0.47000000000000025,0.0005259913223583033)(0.48000000000000026,0.0006492506210854538)(0.49000000000000027,0.0007979226629761244)(0.5000000000000002,0.0009765625000000043)(0.5100000000000002,0.0011904242382761354)(0.5200000000000002,0.001445551059490577)(0.5300000000000002,0.0017488747036551388)(0.5400000000000003,0.002108325192649216)(0.5500000000000003,0.0025329516211914185)(0.5600000000000003,0.0030330548909611567)(0.5700000000000003,0.0036203333145689307)(0.5800000000000003,0.00430804206899408)(0.5900000000000003,0.00511116753300644)(0.6000000000000003,0.006046617600000031)(0.6100000000000003,0.007133429116628863)(0.6200000000000003,0.008392993658683446)(0.6300000000000003,0.009849302918817962)(0.6400000000000003,0.011529215046068532)(0.6500000000000004,0.013462743344628979)(0.6600000000000004,0.015683368809108044)(0.6700000000000004,0.018228378045517715)(0.6800000000000004,0.021139228201572224)(0.6900000000000004,0.024461940606547737)(0.7000000000000004,0.02824752490000016)(0.7100000000000004,0.032552435510099)(0.7200000000000004,0.03743906242624509)(0.7300000000000004,0.04297625829703583)(0.7400000000000004,0.04923990397355906)(0.7500000000000004,0.05631351470947299)(0.7600000000000005,0.0642888893233998)(0.7700000000000005,0.07326680472586244)(0.7800000000000005,0.0833577583123625)(0.7900000000000005,0.09468276082626904)(0.8000000000000005,0.10737418240000066)(0.8100000000000005,0.12157665459057003)(0.8200000000000005,0.13744803133596142)(0.8300000000000005,0.1551604118720595)(0.8400000000000005,0.17490122876598202)(0.8500000000000005,0.1968744043407239)(0.8600000000000005,0.2213015788880321)(0.8700000000000006,0.24842341419143726)(0.8800000000000006,0.2785009760094039)(0.8900000000000006,0.31181719929966384)(0.9000000000000006,0.34867844010000226)(0.9100000000000006,0.38941611811810994)(0.9200000000000006,0.4343884542236349)(0.9300000000000006,0.4839823071792963)(0.9400000000000006,0.5386151140949033)
};
\label{b6}

\end{axis}
\node [draw,fill=white] at (1.5,3.5) {\shortstack[l]{
{\scriptsize $b_p$ sabotaged peers}\\
\ref{b0} {\small $b_p = 0$}\\
\ref{b1} {\small $b_p = 1$}\\
\ref{b2} {\small $b_p = 2$}\\
\ref{b3} {\small $b_p = 3$}\\
\ref{b4} {\small $b_p = 4$}\\
\ref{b5} {\small $b_p = 5$}\\
\ref{b6} {\small $b_p = 6$}
}
};
\end{tikzpicture}
